Generalized Belief Propagation Algorithms for Decoding of Surface Codes

Belief propagation (BP) is well-known as a low complexity decoding algorithm with a strong performance for important classes of quantum error correcting codes, e.g. notably for the quantum low-density parity check (LDPC) code class of random expander codes. However, it is also well-known that the performance of BP breaks down when facing topological codes such as the surface code, where naive BP fails entirely to reach a below-threshold regime, i.e. the regime where error correction becomes useful. Previous works have shown, that this can be remedied by resorting to post-processing decoders outside the framework of BP. In this work, we present a generalized belief propagation method with an outer re-initialization loop that successfully decodes surface codes, i.e. opposed to naive BP it recovers the sub-threshold regime known from decoders tailored to the surface code and from statistical-mechanical mappings. We report a threshold of 17% under independent bit-and phase-flip data noise (to be compared to the ideal threshold of 20.6%) and a threshold value of 14%$under depolarizing data noise (compared to the ideal threshold of 18.9%), which are on par with thresholds achieved by non-BP post-processing methods.

==> gbp_paper_figures/fig_bp_messages.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (2.5, 10) {};
		\node [style=none] (106) at (12, 10) {};
		\node [style=none] (107) at (12, -6) {};
		\node [style=none] (108) at (2.5, -6) {};
		\node [style={X_qubit}] (0) at (15, 8) {1};
		\node [style=qubit] (1) at (15, 6) {2};
		\node [style=qubit] (2) at (15, 4) {3};
		\node [style=qubit] (3) at (15, 2) {4};
		\node [style=qubit] (4) at (15, 0) {5};
		\node [style=qubit] (5) at (15, -2) {6};
		\node [style=qubit] (6) at (15, -4) {7};
		\node [style=lit check] (7) at (20, 5) {1};
		\node [style=check] (8) at (20, 2) {2};
		\node [style=check] (9) at (20, -1) {3};
		\node [style={X_qubit}] (20) at (24.5, 8) {1};
		\node [style=qubit] (21) at (24.5, 6) {2};
		\node [style=qubit] (22) at (24.5, 4) {3};
		\node [style=qubit] (23) at (24.5, 2) {4};
		\node [style=qubit] (24) at (24.5, 0) {5};
		\node [style=qubit] (25) at (24.5, -2) {6};
		\node [style=qubit] (26) at (24.5, -4) {7};
		\node [style=lit check] (27) at (29.5, 5) {1};
		\node [style=check] (28) at (29.5, 2) {2};
		\node [style=check] (29) at (29.5, -1) {3};
		\node [style=none] (44) at (31, 2) {};
		\node [style=none] (59) at (31, 10.5) {};
		\node [style=none] (60) at (2.5, 10.5) {};
		\node [style=none] (61) at (2.5, 2) {};
		\node [style=none] (63) at (33.75, 11.25) {{\Large\(\sigma(\hat{\mathbf{E}}^{(i)}) \neq {s}\)}};
		\node [style=none] (64) at (34, 1) {{\Large\(\sigma(\hat{\mathbf{E}}^{(i)}) = {s}\)}};
		\node [style=none] (65) at (31, 2) {};
		\node [style=none] (66) at (35, 2) {};
		\node [style={X_qubit}] (80) at (4.5, 8) {1};
		\node [style=qubit] (81) at (4.5, 6) {2};
		\node [style=qubit] (82) at (4.5, 4) {3};
		\node [style=qubit] (83) at (4.5, 2) {4};
		\node [style=qubit] (84) at (4.5, 0) {5};
		\node [style=qubit] (85) at (4.5, -2) {6};
		\node [style=qubit] (86) at (4.5, -4) {7};
		\node [style=lit check] (87) at (9.5, 5) {1};
		\node [style=check] (88) at (9.5, 2) {2};
		\node [style=check] (89) at (9.5, -1) {3};
		\node [style=none] (90) at (4.5, -5.35) {\Large qubits};
		\node [style=none] (91) at (9.5, -2.5) {\Large syndrome};
		\node [style=none] (92) at (8.75, -3.325) {\Large measurements};
		\node [style=none] (93) at (4.5, 9.25) {\Large \(X\)-error};
		\node [style=none] (94) at (10.025, 6.5) {\Large parity};
		\node [style=none] (99) at (7, -7) {\huge \(m_{q \to c}\)};
		\node [style=none] (100) at (13.5, 10) {};
		\node [style=none] (101) at (21.5, 10) {};
		\node [style=none] (102) at (21.5, -6) {};
		\node [style=none] (103) at (13.5, -6) {};
		\node [style=none] (104) at (17.5, -7) {\huge \(m_{c \to q}\)};
		\node [style=none] (109) at (23, 10) {};
		\node [style=none] (110) at (31, 10) {};
		\node [style=none] (111) at (31, -6) {};
		\node [style=none] (112) at (23, -6) {};
		\node [style=none] (113) at (27, -7) {\huge \(b_{q}\)};
		\node [style=none] (114) at (12, 2) {};
		\node [style=none] (115) at (13.5, 2) {};
		\node [style=none] (116) at (21.5, 2) {};
		\node [style=none] (117) at (23, 2) {};
		\node [style=none] (118) at (11, 5) {\Large \(-1\)};
		\node [style=none] (119) at (10.75, 2) {\Large \(1\)};
		\node [style=none] (120) at (10.75, -0.95) {\Large \(1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey rounded edge] (107.center)
			 to (108.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=red arrow] (0) to (7);
		\draw [style=black edge] (1) to (8);
		\draw [style=black edge] (2) to (9);
		\draw [style=black edge] (9) to (5);
		\draw [style=black edge] (9) to (4);
		\draw [style=black edge] (8) to (6);
		\draw [style=black edge] (4) to (8);
		\draw [style=black edge] (8) to (3);
		\draw [style=red arrow] (6) to (7);
		\draw [style=red arrow] (5) to (7);
		\draw [style=green arrow] (7) to (3);
		\draw [style=black edge] (20) to (27);
		\draw [style=black edge] (21) to (28);
		\draw [style=black edge] (22) to (29);
		\draw [style=black edge] (29) to (25);
		\draw [style=black edge] (29) to (24);
		\draw [style=black edge] (28) to (26);
		\draw [style=black edge] (24) to (28);
		\draw [style=green arrow] (28) to (23);
		\draw [style=black edge] (27) to (26);
		\draw [style=black edge] (25) to (27);
		\draw [style=green arrow] (27) to (23);
		\draw [style=green arrow, in=-30, out=150] (29) to (23);
		\draw [style=black edge] (3) to (9);
		\draw [style=black edge, in=0, out=0] (59.center) to (44.center);
		\draw [style=black edge, in=360, out=180, looseness=0.50] (59.center) to (60.center);
		\draw [style=black arrow, in=-180, out=180] (60.center) to (61.center);
		\draw [style=black arrow, in=180, out=0] (65.center) to (66.center);
		\draw [style=black edge] (80) to (87);
		\draw [style=black edge] (81) to (88);
		\draw [style=black edge] (82) to (89);
		\draw [style=black edge] (89) to (85);
		\draw [style=black edge] (89) to (84);
		\draw [style=black edge] (88) to (86);
		\draw [style=black edge] (84) to (88);
		\draw [style=green arrow] (88) to (83);
		\draw [style=black edge] (87) to (86);
		\draw [style=black edge] (85) to (87);
		\draw [style=blue arrow] (83) to (87);
		\draw [style=green arrow, in=-30, out=150] (89) to (83);
		\draw [style=grey rounded edge] (103.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=grey rounded edge] (112.center) to (109.center);
		\draw [style=grey rounded edge] (109.center) to (110.center);
		\draw [style=grey rounded edge] (110.center) to (111.center);
		\draw [style=grey rounded edge] (111.center) to (112.center);
		\draw [style=black arrow, in=180, out=0] (114.center) to (115.center);
		\draw [style=black arrow, in=180, out=0] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbp_paper_figures/fig_gbp_rep2surface.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black bit] (0) at (-1, -1) {};
		\node [style=black bit] (1) at (-1, -7) {};
		\node [style=black bit] (2) at (-1, -13) {};
		\node [style=black check] (3) at (-1, -4) {};
		\node [style=black check] (4) at (-1, -10) {};
		\node [style=opaque filled black bit] (5) at (14, 2) {};
		\node [style=opaque filled black bit] (6) at (8, 2) {};
		\node [style=opaque filled black bit] (7) at (2, 2) {};
		\node [style=opaque black check] (8) at (11, 2) {};
		\node [style=opaque black check] (9) at (5, 2) {};
		\node [style=none] (10) at (0.5, 0.5) {\(\times\)};
		\node [style=black bit] (11) at (2, -1) {};
		\node [style=black bit] (12) at (2, -7) {};
		\node [style=black bit] (13) at (2, -13) {};
		\node [style=black check] (14) at (2, -4) {};
		\node [style=black check] (15) at (2, -10) {};
		\node [style=black bit] (16) at (5, -1) {};
		\node [style=black bit] (17) at (5, -7) {};
		\node [style=black bit] (18) at (5, -13) {};
		\node [style=black check] (19) at (5, -4) {};
		\node [style=black check] (20) at (5, -10) {};
		\node [style=black bit] (21) at (8, -1) {};
		\node [style=black bit] (22) at (8, -7) {};
		\node [style=black bit] (23) at (8, -13) {};
		\node [style=black check] (24) at (8, -4) {};
		\node [style=black check] (25) at (8, -10) {};
		\node [style=black bit] (26) at (11, -1) {};
		\node [style=black bit] (27) at (11, -7) {};
		\node [style=black bit] (28) at (11, -13) {};
		\node [style=black check] (29) at (11, -4) {};
		\node [style=black check] (30) at (11, -10) {};
		\node [style=black bit] (31) at (14, -1) {};
		\node [style=black bit] (32) at (14, -7) {};
		\node [style=black bit] (33) at (14, -13) {};
		\node [style=black check] (34) at (14, -4) {};
		\node [style=black check] (35) at (14, -10) {};
		\node [style=opaque filled black bit] (36) at (14.5, -1) {};
		\node [style=opaque filled black bit] (37) at (8.5, -1) {};
		\node [style=opaque filled black bit] (38) at (2.5, -1) {};
		\node [style=opaque black check] (39) at (11.5, -1) {};
		\node [style=opaque black check] (40) at (5.5, -1) {};
		\node [style=opaque filled black bit] (41) at (14.5, -4) {};
		\node [style=opaque filled black bit] (42) at (8.5, -4) {};
		\node [style=opaque filled black bit] (43) at (2.5, -4) {};
		\node [style=opaque black check] (44) at (11.5, -4) {};
		\node [style=opaque black check] (45) at (5.5, -4) {};
		\node [style=opaque filled black bit] (46) at (14.5, -7) {};
		\node [style=opaque filled black bit] (47) at (8.5, -7) {};
		\node [style=opaque filled black bit] (48) at (2.5, -7) {};
		\node [style=opaque black check] (49) at (11.5, -7) {};
		\node [style=opaque black check] (50) at (5.5, -7) {};
		\node [style=opaque filled black bit] (51) at (14.5, -10) {};
		\node [style=opaque filled black bit] (52) at (8.5, -10) {};
		\node [style=opaque filled black bit] (53) at (2.5, -10) {};
		\node [style=opaque black check] (54) at (11.5, -10) {};
		\node [style=opaque black check] (55) at (5.5, -10) {};
		\node [style=opaque filled black bit] (56) at (14.5, -13) {};
		\node [style=opaque filled black bit] (57) at (8.5, -13) {};
		\node [style=opaque filled black bit] (58) at (2.5, -13) {};
		\node [style=opaque black check] (59) at (11.5, -13) {};
		\node [style=opaque black check] (60) at (5.5, -13) {};
		\node [style=qubit] (61) at (25, -1) {};
		\node [style=qubit] (62) at (25, -7) {};
		\node [style=qubit] (63) at (25, -13) {};
		\node [style=check] (64) at (25, -4) {};
		\node [style=check] (65) at (25, -10) {};
		\node [style=check] (66) at (28, -1) {};
		\node [style=check] (67) at (28, -7) {};
		\node [style=check] (68) at (28, -13) {};
		\node [style=qubit] (69) at (28, -4) {};
		\node [style=qubit] (70) at (28, -10) {};
		\node [style=qubit] (71) at (31, -1) {};
		\node [style=qubit] (72) at (31, -7) {};
		\node [style=qubit] (73) at (31, -13) {};
		\node [style=check] (74) at (31, -4) {};
		\node [style=check] (75) at (31, -10) {};
		\node [style=check] (76) at (34, -1) {};
		\node [style=check] (77) at (34, -7) {};
		\node [style=check] (78) at (34, -13) {};
		\node [style=qubit] (79) at (34, -4) {};
		\node [style=qubit] (80) at (34, -10) {};
		\node [style=qubit] (81) at (37, -1) {};
		\node [style=qubit] (82) at (37, -7) {};
		\node [style=qubit] (83) at (37, -13) {};
		\node [style=check] (84) at (37, -4) {};
		\node [style=check] (85) at (37, -10) {};
		\node [style=black bit] (87) at (18, -2.5) {};
		\node [style=opaque filled black bit] (88) at (18.5, -2.5) {};
		\node [style=none] (89) at (20, -2.5) {\(=\)};
		\node [style=qubit] (90) at (21.5, -2.5) {};
		\node [style=black check] (91) at (18, -5.5) {};
		\node [style=opaque black check] (92) at (18.5, -5.5) {};
		\node [style=none] (93) at (20, -5.5) {\(=\)};
		\node [style=qubit] (94) at (21.5, -5.5) {};
		\node [style=black bit] (95) at (18, -8.5) {};
		\node [style=opaque black check] (96) at (18.5, -8.5) {};
		\node [style=none] (97) at (20, -8.5) {\(=\)};
		\node [style=check] (98) at (21.5, -8.5) {};
		\node [style=none] (99) at (21.5, -9.5) {};
		\node [style=none] (100) at (21.5, -7.5) {};
		\node [style=none] (101) at (22.5, -8.5) {};
		\node [style=none] (102) at (20.5, -8.5) {};
		\node [style=none] (103) at (20, -11.5) {\(=\)};
		\node [style=check] (104) at (21.5, -11.5) {};
		\node [style=none] (105) at (21.5, -12.5) {};
		\node [style=none] (106) at (21.5, -10.5) {};
		\node [style=none] (107) at (22.5, -11.5) {};
		\node [style=none] (108) at (20.5, -11.5) {};
		\node [style=black check] (109) at (18, -11.5) {};
		\node [style=opaque filled black bit] (110) at (18.5, -11.5) {};
		\node [style=none] (111) at (17, -1) {};
		\node [style=none] (112) at (23, -1) {};
		\node [style=none] (113) at (23, -13) {};
		\node [style=none] (114) at (17, -13) {};
		\node [style=none] (115) at (16, -7) {};
		\node [style=none] (116) at (24, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (3) to (0);
		\draw [style=black edge] (3) to (1);
		\draw [style=black edge] (1) to (4);
		\draw [style=black edge] (4) to (2);
		\draw [style=black edge] (8) to (5);
		\draw [style=black edge] (8) to (6);
		\draw [style=black edge] (6) to (9);
		\draw [style=black edge] (9) to (7);
		\draw [style=black edge] (14) to (11);
		\draw [style=black edge] (14) to (12);
		\draw [style=black edge] (12) to (15);
		\draw [style=black edge] (15) to (13);
		\draw [style=black edge] (19) to (16);
		\draw [style=black edge] (19) to (17);
		\draw [style=black edge] (17) to (20);
		\draw [style=black edge] (20) to (18);
		\draw [style=black edge] (24) to (21);
		\draw [style=black edge] (24) to (22);
		\draw [style=black edge] (22) to (25);
		\draw [style=black edge] (25) to (23);
		\draw [style=black edge] (29) to (26);
		\draw [style=black edge] (29) to (27);
		\draw [style=black edge] (27) to (30);
		\draw [style=black edge] (30) to (28);
		\draw [style=black edge] (34) to (31);
		\draw [style=black edge] (34) to (32);
		\draw [style=black edge] (32) to (35);
		\draw [style=black edge] (35) to (33);
		\draw [style=black edge] (39) to (36);
		\draw [style=black edge] (39) to (37);
		\draw [style=black edge] (37) to (40);
		\draw [style=black edge] (40) to (38);
		\draw [style=black edge] (44) to (41);
		\draw [style=black edge] (44) to (42);
		\draw [style=black edge] (42) to (45);
		\draw [style=black edge] (45) to (43);
		\draw [style=black edge] (49) to (46);
		\draw [style=black edge] (49) to (47);
		\draw [style=black edge] (47) to (50);
		\draw [style=black edge] (50) to (48);
		\draw [style=black edge] (54) to (51);
		\draw [style=black edge] (54) to (52);
		\draw [style=black edge] (52) to (55);
		\draw [style=black edge] (55) to (53);
		\draw [style=black edge] (59) to (56);
		\draw [style=black edge] (59) to (57);
		\draw [style=black edge] (57) to (60);
		\draw [style=black edge] (60) to (58);
		\draw [style={Z_edge}] (64) to (61);
		\draw [style={Z_edge}] (64) to (62);
		\draw [style={Z_edge}] (62) to (65);
		\draw [style={Z_edge}] (65) to (63);
		\draw [style={X_edge}] (69) to (66);
		\draw [style={X_edge}] (69) to (67);
		\draw [style={X_edge}] (67) to (70);
		\draw [style={X_edge}] (70) to (68);
		\draw [style={Z_edge}] (74) to (71);
		\draw [style={Z_edge}] (74) to (72);
		\draw [style={Z_edge}] (72) to (75);
		\draw [style={Z_edge}] (75) to (73);
		\draw [style={X_edge}] (79) to (76);
		\draw [style={X_edge}] (79) to (77);
		\draw [style={X_edge}] (77) to (80);
		\draw [style={X_edge}] (80) to (78);
		\draw [style={Z_edge}] (84) to (81);
		\draw [style={Z_edge}] (84) to (82);
		\draw [style={Z_edge}] (82) to (85);
		\draw [style={Z_edge}] (85) to (83);
		\draw [style={Z_edge}] (65) to (70);
		\draw [style={Z_edge}] (64) to (69);
		\draw [style={Z_edge}] (74) to (69);
		\draw [style={Z_edge}] (74) to (79);
		\draw [style={Z_edge}] (75) to (70);
		\draw [style={Z_edge}] (75) to (80);
		\draw [style={Z_edge}] (85) to (80);
		\draw [style={Z_edge}] (84) to (79);
		\draw [style={X_edge}] (83) to (78);
		\draw [style={X_edge}] (78) to (73);
		\draw [style={X_edge}] (73) to (68);
		\draw [style={X_edge}] (68) to (63);
		\draw [style={X_edge}] (67) to (62);
		\draw [style={X_edge}] (67) to (72);
		\draw [style={X_edge}] (77) to (72);
		\draw [style={X_edge}] (77) to (82);
		\draw [style={X_edge}] (76) to (81);
		\draw [style={X_edge}] (76) to (71);
		\draw [style={X_edge}] (66) to (71);
		\draw [style={X_edge}] (66) to (61);
		\draw [style={X_edge}] (98) to (100.center);
		\draw [style={X_edge}] (98) to (101.center);
		\draw [style={X_edge}] (98) to (99.center);
		\draw [style={X_edge}] (98) to (102.center);
		\draw [style={Z_edge}] (104) to (106.center);
		\draw [style={Z_edge}] (104) to (107.center);
		\draw [style={Z_edge}] (104) to (105.center);
		\draw [style={Z_edge}] (104) to (108.center);
		\draw [style=black edge] (111.center) to (112.center);
		\draw [style=black edge] (112.center) to (113.center);
		\draw [style=black edge] (113.center) to (114.center);
		\draw [style=black edge] (111.center) to (114.center);
		\draw [style=black arrow] (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbp_paper_figures/fig_gbp_steane_rg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=check] (0) at (10.25, 7) {\(1\)};
		\node [style=check] (1) at (6.25, 1) {\(0\)};
		\node [style=qubit] (2) at (8.25, 4) {\(1\)};
		\node [style=qubit] (3) at (10.25, 1) {\(2\)};
		\node [style=qubit] (4) at (10.25, 3) {\(0\)};
		\node [style=check] (6) at (14.25, 1) {\(2\)};
		\node [style=qubit] (7) at (3.25, -0.5) {\(4\)};
		\node [style=qubit] (8) at (10.25, 10) {\(5\)};
		\node [style=qubit] (9) at (12.25, 4) {\(3\)};
		\node [style=qubit] (14) at (17.25, -0.5) {\(6\)};
		\node [style=none] (47) at (22, 10.25) {};
		\node [style=none] (48) at (22, 7.25) {};
		\node [style=none] (49) at (25, 7.25) {};
		\node [style=none] (50) at (25, 10.25) {};
		\node [style=none] (55) at (16, 10.25) {};
		\node [style=none] (56) at (16, 7.25) {};
		\node [style=none] (57) at (19, 7.25) {};
		\node [style=none] (58) at (19, 10.25) {};
		\node [style=none] (60) at (28, 10.25) {};
		\node [style=none] (61) at (28, 7.25) {};
		\node [style=none] (62) at (31, 7.25) {};
		\node [style=none] (63) at (31, 10.25) {};
		\node [style=none] (76) at (22.5, 5.25) {};
		\node [style=none] (77) at (22.5, 3.25) {};
		\node [style=none] (78) at (24.5, 3.25) {};
		\node [style=none] (79) at (24.5, 5.25) {};
		\node [style=none] (80) at (28.5, 5.25) {};
		\node [style=none] (81) at (28.5, 3.25) {};
		\node [style=none] (82) at (30.5, 3.25) {};
		\node [style=none] (83) at (30.5, 5.25) {};
		\node [style=none] (96) at (22.5, 1.25) {};
		\node [style=none] (97) at (22.5, -0.75) {};
		\node [style=none] (98) at (24.5, -0.75) {};
		\node [style=none] (99) at (24.5, 1.25) {};
		\node [style=none] (100) at (16.5, 5.25) {};
		\node [style=none] (101) at (16.5, 3.25) {};
		\node [style=none] (102) at (18.5, 3.25) {};
		\node [style=none] (103) at (18.5, 5.25) {};
		\node [style=none] (104) at (23.5, 3.25) {};
		\node [style=none] (105) at (23.5, 1.25) {};
		\node [style=none] (108) at (31, 8.75) {};
		\node [style=none] (109) at (29.5, 7.25) {};
		\node [style=none] (123) at (18.5, 4.25) {};
		\node [style=none] (124) at (17.5, 5.25) {};
		\node [style=none] (125) at (17.5, 7.25) {};
		\node [style=none] (127) at (23.5, 5.25) {};
		\node [style=none] (128) at (23.5, 5.25) {};
		\node [style=none] (129) at (23.5, 7.25) {};
		\node [style=none] (130) at (29.5, 5.25) {};
		\node [style=none] (131) at (29.5, 3.25) {};
		\node [style=none] (132) at (23.5, 9.25) {\({\color{darkgreen}1}\)};
		\node [style=none] (135) at (23.5, 8.25) {\({\color{violet}0,1,3,5}\)};
		\node [style=none] (136) at (29.5, 9.25) {\({\color{darkgreen}2}\)};
		\node [style=none] (140) at (17.5, 9.25) {\({\color{darkgreen}0}\)};
		\node [style=none] (143) at (17.5, 8.25) {\({\color{violet}0,1,2,4}\)};
		\node [style=none] (155) at (29.5, 8.25) {\({\color{violet}0,2,3,6}\)};
		\node [style=none] (158) at (29.5, 4.25) {\({\color{violet}0,3}\)};
		\node [style=none] (161) at (23.5, 0.25) {\({\color{violet}0}\)};
		\node [style=none] (163) at (17.5, 4.25) {\({\color{violet}0,1}\)};
		\node [style=none] (164) at (23.5, 4.25) {\({\color{violet}0,2}\)};
		\node [style=none] (167) at (14.75, 4.5) {\(\Rightarrow\)};
		\node [style=none] (168) at (17.5, 3.25) {};
		\node [style=none] (169) at (21.575, 10) {\(1\)};
		\node [style=none] (170) at (15.575, 10) {\(1\)};
		\node [style=none] (171) at (27.575, 10) {\(1\)};
		\node [style=none] (172) at (21.85, 5) {\(-1\)};
		\node [style=none] (173) at (27.85, 5) {\(-1\)};
		\node [style=none] (174) at (15.825, 5) {\(-1\)};
		\node [style=none] (175) at (22.1, 1) {\(1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black arrow] (168.center) to (105.center);
		\draw [style={X_edge}] (0) to (2);
		\draw [style={X_edge}] (2) to (1);
		\draw [style={X_edge}] (1) to (4);
		\draw [style={X_edge}] (6) to (9);
		\draw [style=orange filled black edge] (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=orange filled black edge] (55.center)
			 to (58.center)
			 to [in=90, out=-90] (57.center)
			 to (56.center)
			 to cycle;
		\draw [style=black edge] (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=orange filled black edge] (78.center)
			 to (77.center)
			 to (76.center)
			 to (79.center)
			 to cycle;
		\draw [style=orange filled black edge] (80.center)
			 to (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [style=blue filled black edge] (98.center)
			 to (97.center)
			 to (96.center)
			 to (99.center)
			 to cycle;
		\draw [style=blue filled red edge] (103.center)
			 to (102.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style=black arrow] (125.center) to (124.center);
		\draw [style=black arrow] (104.center) to (105.center);
		\draw [style=black arrow] (109.center) to (130.center);
		\draw [style={X_edge}] (1) to (3);
		\draw [style={X_edge}] (0) to (4);
		\draw [style={X_edge}] (0) to (9);
		\draw [style={X_edge}] (1) to (7);
		\draw [style={X_edge}] (0) to (8);
		\draw [style={X_edge}] (6) to (14);
		\draw [style={X_edge}] (6) to (3);
		\draw [style={X_edge}] (6) to (4);
		\draw [style=black arrow] (131.center) to (105.center);
		\draw [style=black arrow] (129.center) to (124.center);
		\draw [style=black arrow] (129.center) to (130.center);
		\draw [style=black arrow] (109.center) to (128.center);
		\draw [style=black arrow] (125.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbp_paper_figures/fig_split_belief.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=check] (10) at (11, -3) {\(10\)};
		\node [style=qubit] (12) at (14, -3) {\(35\)};
		\node [style={Z_qubit}] (13) at (8, -3) {\(31\)};
		\node [style=qubit] (31) at (11, 0) {\(13\)};
		\node [style=opaque check] (41) at (14, 0) {\(13\)};
		\node [style=opaque check] (42) at (8, 0) {\(8\)};
		\node [style=lit check] (58) at (5, -3) {\(6\)};
		\node [style=qubit] (59) at (2, -3) {\(27\)};
		\node [style=qubit] (65) at (5, 0) {\(8\)};
		\node [style=opaque check] (66) at (2, 0) {\(3\)};
		\node [style=lit check] (70) at (11, -9) {\(9\)};
		\node [style=qubit] (72) at (14, -9) {\(34\)};
		\node [style=qubit] (73) at (8, -9) {\(30\)};
		\node [style={Z_qubit}] (81) at (11, -6) {\(12\)};
		\node [style=qubit] (82) at (11, -12) {\(11\)};
		\node [style=opaque check] (84) at (14, -12) {\(11\)};
		\node [style=opaque check] (85) at (8, -12) {\(6\)};
		\node [style=opaque check] (86) at (8, -6) {\(7\)};
		\node [style=opaque check] (87) at (14, -6) {\(12\)};
		\node [style=check] (91) at (5, -9) {\(5\)};
		\node [style=qubit] (92) at (2, -9) {\(26\)};
		\node [style=qubit] (98) at (5, -6) {\(7\)};
		\node [style=qubit] (101) at (5, -12) {\(6\)};
		\node [style=opaque check] (102) at (2, -12) {\(1\)};
		\node [style=opaque check] (105) at (2, -6) {\(2\)};
		\node [style=none] (196) at (11, -13) {};
		\node [style=none] (197) at (5, -13) {};
		\node [style=none] (198) at (8, -13) {};
		\node [style=none] (199) at (14, -13) {};
		\node [style=none] (200) at (15, -12) {};
		\node [style=none] (201) at (15, -9) {};
		\node [style=none] (202) at (15, -6) {};
		\node [style=none] (203) at (15, -3) {};
		\node [style=none] (204) at (15, 0) {};
		\node [style=none] (205) at (14, 1) {};
		\node [style=none] (206) at (11, 1) {};
		\node [style=none] (207) at (8, 1) {};
		\node [style=none] (208) at (5, 1) {};
		\node [style=none] (209) at (2, 1) {};
		\node [style=none] (210) at (1, 0) {};
		\node [style=none] (211) at (1, -3) {};
		\node [style=none] (212) at (1, -6) {};
		\node [style=none] (213) at (1, -9) {};
		\node [style=none] (214) at (1, -12) {};
		\node [style=none] (215) at (2, -13) {};
		\node [style=none] (217) at (16, -5.5) {};
		\node [style=none] (218) at (18, -5.5) {};
		\node [style=check] (219) at (29, -3) {\(10\)};
		\node [style=qubit] (220) at (32, -3) {\(35\)};
		\node [style={Z_qubit_Z}] (221) at (26, -3) {\(31\)};
		\node [style=qubit] (222) at (29, 0) {\(13\)};
		\node [style=opaque check] (223) at (32, 0) {\(13\)};
		\node [style=opaque check] (224) at (26, 0) {\(8\)};
		\node [style=lit check] (225) at (23, -3) {\(6\)};
		\node [style=qubit] (226) at (20, -3) {\(27\)};
		\node [style=qubit] (227) at (23, 0) {\(8\)};
		\node [style=opaque check] (228) at (20, 0) {\(3\)};
		\node [style=lit check] (229) at (29, -9) {\(9\)};
		\node [style=qubit] (230) at (32, -9) {\(34\)};
		\node [style={qubit_Z}] (231) at (26, -9) {\(30\)};
		\node [style={Z_qubit_Z}] (232) at (29, -6) {\(12\)};
		\node [style=qubit] (233) at (29, -12) {\(11\)};
		\node [style=opaque check] (234) at (32, -12) {\(11\)};
		\node [style=opaque check] (235) at (26, -12) {\(6\)};
		\node [style=opaque check] (236) at (26, -6) {\(7\)};
		\node [style=opaque check] (237) at (32, -6) {\(12\)};
		\node [style=check] (238) at (23, -9) {\(5\)};
		\node [style=qubit] (239) at (20, -9) {\(26\)};
		\node [style={qubit_Z}] (240) at (23, -6) {\(7\)};
		\node [style=qubit] (241) at (23, -12) {\(6\)};
		\node [style=opaque check] (242) at (20, -12) {\(1\)};
		\node [style=opaque check] (243) at (20, -6) {\(2\)};
		\node [style=none] (244) at (29, -13) {};
		\node [style=none] (245) at (23, -13) {};
		\node [style=none] (246) at (26, -13) {};
		\node [style=none] (247) at (32, -13) {};
		\node [style=none] (248) at (33, -12) {};
		\node [style=none] (249) at (33, -9) {};
		\node [style=none] (250) at (33, -6) {};
		\node [style=none] (251) at (33, -3) {};
		\node [style=none] (252) at (33, 0) {};
		\node [style=none] (253) at (32, 1) {};
		\node [style=none] (254) at (29, 1) {};
		\node [style=none] (255) at (26, 1) {};
		\node [style=none] (256) at (23, 1) {};
		\node [style=none] (257) at (20, 1) {};
		\node [style=none] (258) at (19, 0) {};
		\node [style=none] (259) at (19, -3) {};
		\node [style=none] (260) at (19, -6) {};
		\node [style=none] (261) at (19, -9) {};
		\node [style=none] (262) at (19, -12) {};
		\node [style=none] (263) at (20, -13) {};
		\node [style=none] (264) at (16, -6.5) {};
		\node [style=none] (265) at (18, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={X_edge}] (13) to (10);
		\draw [style={X_edge}] (10) to (12);
		\draw [style={X_edge}] (10) to (31);
		\draw [style={opaque Z_edge}] (42) to (13);
		\draw [style={opaque Z_edge}] (42) to (31);
		\draw [style={opaque Z_edge}] (31) to (41);
		\draw [style={opaque Z_edge}] (41) to (12);
		\draw [style={X_edge}] (59) to (58);
		\draw [style={X_edge}] (65) to (58);
		\draw [style={opaque Z_edge}] (66) to (65);
		\draw [style={opaque Z_edge}, in=90, out=-90] (66) to (59);
		\draw [style={opaque Z_edge}] (42) to (65);
		\draw [style={X_edge}] (58) to (13);
		\draw [style={X_edge}] (73) to (70);
		\draw [style={X_edge}] (70) to (72);
		\draw [style={X_edge}] (82) to (70);
		\draw [style={X_edge}] (70) to (81);
		\draw [style={opaque Z_edge}] (86) to (81);
		\draw [style={opaque Z_edge}] (86) to (73);
		\draw [style={opaque Z_edge}] (73) to (85);
		\draw [style={opaque Z_edge}] (85) to (82);
		\draw [style={opaque Z_edge}] (82) to (84);
		\draw [style={opaque Z_edge}] (81) to (87);
		\draw [style={opaque Z_edge}] (87) to (72);
		\draw [style={opaque Z_edge}] (72) to (84);
		\draw [style={X_edge}] (92) to (91);
		\draw [style={X_edge}] (98) to (91);
		\draw [style={X_edge}] (91) to (101);
		\draw [style={opaque Z_edge}] (102) to (101);
		\draw [style={opaque Z_edge}] (105) to (98);
		\draw [style={opaque Z_edge}] (105) to (92);
		\draw [style={opaque Z_edge}] (92) to (102);
		\draw [style={opaque Z_edge}] (86) to (98);
		\draw [style={opaque Z_edge}] (85) to (101);
		\draw [style={X_edge}] (73) to (91);
		\draw [style={opaque Z_edge}] (87) to (12);
		\draw [style={opaque Z_edge}] (86) to (13);
		\draw [style={opaque Z_edge}] (105) to (59);
		\draw [style={X_edge}] (58) to (98);
		\draw [style={X_edge}, in=90, out=-90] (10) to (81);
		\draw [style={opaque Z_edge}] (84) to (199.center);
		\draw [style={opaque Z_edge}] (200.center) to (84);
		\draw [style={opaque Z_edge}] (202.center) to (87);
		\draw [style={opaque Z_edge}] (204.center) to (41);
		\draw [style={opaque Z_edge}] (205.center) to (41);
		\draw [style={opaque Z_edge}] (207.center) to (42);
		\draw [style={opaque Z_edge}] (209.center) to (66);
		\draw [style={opaque Z_edge}] (210.center) to (66);
		\draw [style={opaque Z_edge}, in=180, out=0] (212.center) to (105);
		\draw [style={opaque Z_edge}] (214.center) to (102);
		\draw [style={opaque Z_edge}] (215.center) to (102);
		\draw [style={X_edge}] (196.center) to (82);
		\draw [style={X_edge}] (197.center) to (101);
		\draw [style={X_edge}] (201.center) to (72);
		\draw [style={X_edge}] (203.center) to (12);
		\draw [style={X_edge}, in=90, out=-90] (206.center) to (31);
		\draw [style={X_edge}] (208.center) to (65);
		\draw [style={X_edge}] (211.center) to (59);
		\draw [style={X_edge}] (213.center) to (92);
		\draw [style=black arrow, bend left] (217.center) to (218.center);
		\draw [style={opaque Z_edge}] (198.center) to (85);
		\draw [style={X_edge}] (221) to (219);
		\draw [style={X_edge}] (219) to (220);
		\draw [style={X_edge}] (219) to (222);
		\draw [style={opaque Z_edge}] (224) to (221);
		\draw [style={opaque Z_edge}] (224) to (222);
		\draw [style={opaque Z_edge}] (222) to (223);
		\draw [style={opaque Z_edge}] (223) to (220);
		\draw [style={X_edge}] (226) to (225);
		\draw [style={X_edge}] (227) to (225);
		\draw [style={opaque Z_edge}] (228) to (227);
		\draw [style={opaque Z_edge}, in=90, out=-90] (228) to (226);
		\draw [style={opaque Z_edge}] (224) to (227);
		\draw [style={X_edge}] (225) to (221);
		\draw [style={X_edge}] (231) to (229);
		\draw [style={X_edge}] (229) to (230);
		\draw [style={X_edge}] (233) to (229);
		\draw [style={X_edge}] (229) to (232);
		\draw [style={opaque Z_edge}] (236) to (232);
		\draw [style={opaque Z_edge}] (236) to (231);
		\draw [style={opaque Z_edge}] (231) to (235);
		\draw [style={opaque Z_edge}] (235) to (233);
		\draw [style={opaque Z_edge}] (233) to (234);
		\draw [style={opaque Z_edge}] (232) to (237);
		\draw [style={opaque Z_edge}] (237) to (230);
		\draw [style={opaque Z_edge}] (230) to (234);
		\draw [style={X_edge}] (239) to (238);
		\draw [style={X_edge}] (240) to (238);
		\draw [style={X_edge}] (238) to (241);
		\draw [style={opaque Z_edge}] (242) to (241);
		\draw [style={opaque Z_edge}] (243) to (240);
		\draw [style={opaque Z_edge}] (243) to (239);
		\draw [style={opaque Z_edge}] (239) to (242);
		\draw [style={opaque Z_edge}] (236) to (240);
		\draw [style={opaque Z_edge}] (235) to (241);
		\draw [style={X_edge}] (231) to (238);
		\draw [style={opaque Z_edge}] (237) to (220);
		\draw [style={opaque Z_edge}] (236) to (221);
		\draw [style={opaque Z_edge}] (243) to (226);
		\draw [style={X_edge}] (225) to (240);
		\draw [style={X_edge}, in=90, out=-90] (219) to (232);
		\draw [style={opaque Z_edge}] (234) to (247.center);
		\draw [style={opaque Z_edge}] (248.center) to (234);
		\draw [style={opaque Z_edge}] (250.center) to (237);
		\draw [style={opaque Z_edge}] (252.center) to (223);
		\draw [style={opaque Z_edge}] (253.center) to (223);
		\draw [style={opaque Z_edge}] (255.center) to (224);
		\draw [style={opaque Z_edge}] (257.center) to (228);
		\draw [style={opaque Z_edge}] (258.center) to (228);
		\draw [style={opaque Z_edge}, in=180, out=0] (260.center) to (243);
		\draw [style={opaque Z_edge}] (262.center) to (242);
		\draw [style={opaque Z_edge}] (263.center) to (242);
		\draw [style={X_edge}] (244.center) to (233);
		\draw [style={X_edge}] (245.center) to (241);
		\draw [style={X_edge}] (249.center) to (230);
		\draw [style={X_edge}] (251.center) to (220);
		\draw [style={X_edge}, in=90, out=-90] (254.center) to (222);
		\draw [style={X_edge}] (256.center) to (227);
		\draw [style={X_edge}] (259.center) to (226);
		\draw [style={X_edge}] (261.center) to (239);
		\draw [style={opaque Z_edge}] (246.center) to (235);
		\draw [style=black arrow, bend left] (265.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbp_paper_figures/fig_split_belief_gbp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (17, -6) {};
		\node [style=none] (218) at (18, -6) {};
		\node [style=none] (311) at (17, -23) {};
		\node [style=none] (312) at (18, -23) {};
		\node [style=none] (359) at (26, -15) {};
		\node [style=none] (360) at (26, -14) {};
		\node [style=none] (362) at (26.25, 2) {\Large \(i = 0\)};
		\node [style=none] (363) at (9, -15) {\Large \(i = 4\)};
		\node [style=none] (365) at (28.5, -15) {\Large \(i = 1,2,3\)};
		\node [style=none] (366) at (9, 2) {\Large error};
		\node [style=check] (367) at (12, -3) {\(10\)};
		\node [style=qubit] (368) at (15, -3) {\(35\)};
		\node [style={Z_qubit}] (369) at (9, -3) {\(31\)};
		\node [style=qubit] (370) at (12, 0) {\(13\)};
		\node [style=opaque check] (371) at (15, 0) {\(13\)};
		\node [style=opaque check] (372) at (9, 0) {\(8\)};
		\node [style=lit check] (373) at (6, -3) {\(6\)};
		\node [style=qubit] (374) at (3, -3) {\(27\)};
		\node [style=qubit] (375) at (6, 0) {\(8\)};
		\node [style=opaque check] (376) at (3, 0) {\(3\)};
		\node [style=lit check] (377) at (12, -9) {\(9\)};
		\node [style=qubit] (378) at (15, -9) {\(34\)};
		\node [style=qubit] (379) at (9, -9) {\(30\)};
		\node [style={Z_qubit}] (380) at (12, -6) {\(12\)};
		\node [style=qubit] (381) at (12, -12) {\(11\)};
		\node [style=opaque check] (382) at (15, -12) {\(11\)};
		\node [style=opaque check] (383) at (9, -12) {\(6\)};
		\node [style=opaque check] (384) at (9, -6) {\(7\)};
		\node [style=opaque check] (385) at (15, -6) {\(12\)};
		\node [style=check] (386) at (6, -9) {\(5\)};
		\node [style=qubit] (387) at (3, -9) {\(26\)};
		\node [style=qubit] (388) at (6, -6) {\(7\)};
		\node [style=qubit] (389) at (6, -12) {\(6\)};
		\node [style=opaque check] (390) at (3, -12) {\(1\)};
		\node [style=opaque check] (391) at (3, -6) {\(2\)};
		\node [style=none] (392) at (12, -13) {};
		\node [style=none] (393) at (6, -13) {};
		\node [style=none] (394) at (9, -13) {};
		\node [style=none] (395) at (15, -13) {};
		\node [style=none] (396) at (16, -12) {};
		\node [style=none] (397) at (16, -9) {};
		\node [style=none] (398) at (16, -6) {};
		\node [style=none] (399) at (16, -3) {};
		\node [style=none] (400) at (16, 0) {};
		\node [style=none] (401) at (15, 1) {};
		\node [style=none] (402) at (12, 1) {};
		\node [style=none] (403) at (9, 1) {};
		\node [style=none] (404) at (6, 1) {};
		\node [style=none] (405) at (3, 1) {};
		\node [style=none] (406) at (2, 0) {};
		\node [style=none] (407) at (2, -3) {};
		\node [style=none] (408) at (2, -6) {};
		\node [style=none] (409) at (2, -9) {};
		\node [style=none] (410) at (2, -12) {};
		\node [style=none] (411) at (3, -13) {};
		\node [style=darkgreen thick lit check] (412) at (29, -3) {\(10\)};
		\node [style=qubit] (413) at (32, -3) {\(35\)};
		\node [style={Z_qubit_Z}] (414) at (26, -3) {\(31\)};
		\node [style=qubit] (415) at (29, 0) {\(13\)};
		\node [style=opaque check] (416) at (32, 0) {\(13\)};
		\node [style=opaque check] (417) at (26, 0) {\(8\)};
		\node [style=check] (418) at (23, -3) {\(6\)};
		\node [style=qubit] (419) at (20, -3) {\(27\)};
		\node [style=qubit] (420) at (23, 0) {\(8\)};
		\node [style=opaque check] (421) at (20, 0) {\(3\)};
		\node [style=check] (422) at (29, -9) {\(9\)};
		\node [style={qubit_Z}] (423) at (32, -9) {\(34\)};
		\node [style=qubit] (424) at (26, -9) {\(30\)};
		\node [style={Z_qubit}] (425) at (29, -6) {\(12\)};
		\node [style=qubit] (426) at (29, -12) {\(11\)};
		\node [style=opaque check] (427) at (32, -12) {\(11\)};
		\node [style=opaque check] (428) at (26, -12) {\(6\)};
		\node [style=opaque check] (429) at (26, -6) {\(7\)};
		\node [style=opaque check] (430) at (32, -6) {\(12\)};
		\node [style=check] (431) at (23, -9) {\(5\)};
		\node [style=qubit] (432) at (20, -9) {\(26\)};
		\node [style=qubit] (433) at (23, -6) {\(7\)};
		\node [style=qubit] (434) at (23, -12) {\(6\)};
		\node [style=opaque check] (435) at (20, -12) {\(1\)};
		\node [style=opaque check] (436) at (20, -6) {\(2\)};
		\node [style=none] (437) at (29, -13) {};
		\node [style=none] (438) at (23, -13) {};
		\node [style=none] (439) at (26, -13) {};
		\node [style=none] (440) at (32, -13) {};
		\node [style=none] (441) at (33, -12) {};
		\node [style=none] (443) at (33, -6) {};
		\node [style=none] (444) at (33, -3) {};
		\node [style=none] (445) at (33, 0) {};
		\node [style=none] (446) at (32, 1) {};
		\node [style=none] (447) at (29, 1) {};
		\node [style=none] (448) at (26, 1) {};
		\node [style=none] (449) at (23, 1) {};
		\node [style=none] (450) at (20, 1) {};
		\node [style=none] (451) at (19, 0) {};
		\node [style=none] (452) at (19, -3) {};
		\node [style=none] (453) at (19, -6) {};
		\node [style=none] (454) at (19, -9) {};
		\node [style=none] (455) at (19, -12) {};
		\node [style=none] (456) at (20, -13) {};
		\node [style=check] (458) at (29, -20) {\(10\)};
		\node [style=qubit] (459) at (32, -20) {\(35\)};
		\node [style={Z_qubit_Z}] (460) at (26, -20) {\(31\)};
		\node [style=qubit] (461) at (29, -17) {\(13\)};
		\node [style=opaque check] (462) at (32, -17) {\(13\)};
		\node [style=opaque check] (463) at (26, -17) {\(8\)};
		\node [style=lit check] (464) at (23, -20) {\(6\)};
		\node [style=qubit] (465) at (20, -20) {\(27\)};
		\node [style=qubit] (466) at (23, -17) {\(8\)};
		\node [style=opaque check] (467) at (20, -17) {\(3\)};
		\node [style=lit check] (468) at (29, -26) {\(9\)};
		\node [style=qubit] (469) at (32, -26) {\(34\)};
		\node [style={qubit_Z}] (470) at (26, -26) {\(30\)};
		\node [style={Z_qubit_Z}] (471) at (29, -23) {\(12\)};
		\node [style=qubit] (472) at (29, -29) {\(11\)};
		\node [style=opaque check] (473) at (32, -29) {\(11\)};
		\node [style=opaque check] (474) at (26, -29) {\(6\)};
		\node [style=opaque check] (475) at (26, -23) {\(7\)};
		\node [style=opaque check] (476) at (32, -23) {\(12\)};
		\node [style=check] (477) at (23, -26) {\(5\)};
		\node [style=qubit] (478) at (20, -26) {\(26\)};
		\node [style={qubit_Z}] (479) at (23, -23) {\(7\)};
		\node [style=qubit] (480) at (23, -29) {\(6\)};
		\node [style=opaque check] (481) at (20, -29) {\(1\)};
		\node [style=opaque check] (482) at (20, -23) {\(2\)};
		\node [style=none] (483) at (29, -30) {};
		\node [style=none] (484) at (23, -30) {};
		\node [style=none] (485) at (26, -30) {};
		\node [style=none] (486) at (32, -30) {};
		\node [style=none] (487) at (33, -29) {};
		\node [style=none] (488) at (33, -26) {};
		\node [style=none] (489) at (33, -23) {};
		\node [style=none] (490) at (33, -20) {};
		\node [style=none] (491) at (33, -17) {};
		\node [style=none] (492) at (32, -16) {};
		\node [style=none] (493) at (29, -16) {};
		\node [style=none] (494) at (26, -16) {};
		\node [style=none] (495) at (23, -16) {};
		\node [style=none] (496) at (20, -16) {};
		\node [style=none] (497) at (19, -17) {};
		\node [style=none] (498) at (19, -20) {};
		\node [style=none] (499) at (19, -23) {};
		\node [style=none] (500) at (19, -26) {};
		\node [style=none] (501) at (19, -29) {};
		\node [style=none] (502) at (20, -30) {};
		\node [style=check] (503) at (12, -20) {\(10\)};
		\node [style=qubit] (504) at (15, -20) {\(35\)};
		\node [style={Z_qubit_Z}] (505) at (9, -20) {\(31\)};
		\node [style=qubit] (506) at (12, -17) {\(13\)};
		\node [style=opaque check] (507) at (15, -17) {\(13\)};
		\node [style=opaque check] (508) at (9, -17) {\(8\)};
		\node [style=check] (509) at (6, -20) {\(6\)};
		\node [style=qubit] (510) at (3, -20) {\(27\)};
		\node [style=qubit] (511) at (6, -17) {\(8\)};
		\node [style=opaque check] (512) at (3, -17) {\(3\)};
		\node [style=check] (513) at (12, -26) {\(9\)};
		\node [style=qubit] (514) at (15, -26) {\(34\)};
		\node [style=qubit] (515) at (9, -26) {\(30\)};
		\node [style={Z_qubit_Z}] (516) at (12, -23) {\(12\)};
		\node [style=qubit] (517) at (12, -29) {\(11\)};
		\node [style=opaque check] (518) at (15, -29) {\(11\)};
		\node [style=opaque check] (519) at (9, -29) {\(6\)};
		\node [style=opaque check] (520) at (9, -23) {\(7\)};
		\node [style=opaque check] (521) at (15, -23) {\(12\)};
		\node [style=check] (522) at (6, -26) {\(5\)};
		\node [style=qubit] (523) at (3, -26) {\(26\)};
		\node [style=qubit] (524) at (6, -23) {\(7\)};
		\node [style=qubit] (525) at (6, -29) {\(6\)};
		\node [style=opaque check] (526) at (3, -29) {\(1\)};
		\node [style=opaque check] (527) at (3, -23) {\(2\)};
		\node [style=none] (528) at (12, -30) {};
		\node [style=none] (529) at (6, -30) {};
		\node [style=none] (530) at (9, -30) {};
		\node [style=none] (531) at (15, -30) {};
		\node [style=none] (532) at (16, -29) {};
		\node [style=none] (533) at (16, -26) {};
		\node [style=none] (534) at (16, -23) {};
		\node [style=none] (535) at (16, -20) {};
		\node [style=none] (536) at (16, -17) {};
		\node [style=none] (537) at (15, -16) {};
		\node [style=none] (538) at (12, -16) {};
		\node [style=none] (539) at (9, -16) {};
		\node [style=none] (540) at (6, -16) {};
		\node [style=none] (541) at (3, -16) {};
		\node [style=none] (542) at (2, -17) {};
		\node [style=none] (543) at (2, -20) {};
		\node [style=none] (544) at (2, -23) {};
		\node [style=none] (545) at (2, -26) {};
		\node [style=none] (546) at (2, -29) {};
		\node [style=none] (547) at (3, -30) {};
		\node [style=lit check] (548) at (35, -9) {\(13\)};
		\node [style=none] (549) at (35, -8) {};
		\node [style=none] (550) at (36, -9) {};
		\node [style=none] (551) at (35, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black arrow] (217.center) to (218.center);
		\draw [style=black arrow] (312.center) to (311.center);
		\draw [style=black arrow] (360.center) to (359.center);
		\draw [style={X_edge}] (369) to (367);
		\draw [style={X_edge}] (367) to (368);
		\draw [style={X_edge}] (367) to (370);
		\draw [style={opaque Z_edge}] (372) to (369);
		\draw [style={opaque Z_edge}] (372) to (370);
		\draw [style={opaque Z_edge}] (370) to (371);
		\draw [style={opaque Z_edge}] (371) to (368);
		\draw [style={X_edge}] (374) to (373);
		\draw [style={X_edge}] (375) to (373);
		\draw [style={opaque Z_edge}] (376) to (375);
		\draw [style={opaque Z_edge}, in=90, out=-90] (376) to (374);
		\draw [style={opaque Z_edge}] (372) to (375);
		\draw [style={X_edge}] (373) to (369);
		\draw [style={X_edge}] (379) to (377);
		\draw [style={X_edge}] (377) to (378);
		\draw [style={X_edge}] (381) to (377);
		\draw [style={X_edge}] (377) to (380);
		\draw [style={opaque Z_edge}] (384) to (380);
		\draw [style={opaque Z_edge}] (384) to (379);
		\draw [style={opaque Z_edge}] (379) to (383);
		\draw [style={opaque Z_edge}] (383) to (381);
		\draw [style={opaque Z_edge}] (381) to (382);
		\draw [style={opaque Z_edge}] (380) to (385);
		\draw [style={opaque Z_edge}] (385) to (378);
		\draw [style={opaque Z_edge}] (378) to (382);
		\draw [style={X_edge}] (387) to (386);
		\draw [style={X_edge}] (388) to (386);
		\draw [style={X_edge}] (386) to (389);
		\draw [style={opaque Z_edge}] (390) to (389);
		\draw [style={opaque Z_edge}] (391) to (388);
		\draw [style={opaque Z_edge}] (391) to (387);
		\draw [style={opaque Z_edge}] (387) to (390);
		\draw [style={opaque Z_edge}] (384) to (388);
		\draw [style={opaque Z_edge}] (383) to (389);
		\draw [style={X_edge}] (379) to (386);
		\draw [style={opaque Z_edge}] (385) to (368);
		\draw [style={opaque Z_edge}] (384) to (369);
		\draw [style={opaque Z_edge}] (391) to (374);
		\draw [style={X_edge}] (373) to (388);
		\draw [style={X_edge}, in=90, out=-90] (367) to (380);
		\draw [style={opaque Z_edge}] (382) to (395.center);
		\draw [style={opaque Z_edge}] (396.center) to (382);
		\draw [style={opaque Z_edge}] (398.center) to (385);
		\draw [style={opaque Z_edge}] (400.center) to (371);
		\draw [style={opaque Z_edge}] (401.center) to (371);
		\draw [style={opaque Z_edge}] (403.center) to (372);
		\draw [style={opaque Z_edge}] (405.center) to (376);
		\draw [style={opaque Z_edge}] (406.center) to (376);
		\draw [style={opaque Z_edge}, in=180, out=0] (408.center) to (391);
		\draw [style={opaque Z_edge}] (410.center) to (390);
		\draw [style={opaque Z_edge}] (411.center) to (390);
		\draw [style={X_edge}] (392.center) to (381);
		\draw [style={X_edge}] (393.center) to (389);
		\draw [style={X_edge}] (397.center) to (378);
		\draw [style={X_edge}] (399.center) to (368);
		\draw [style={X_edge}, in=90, out=-90] (402.center) to (370);
		\draw [style={X_edge}] (404.center) to (375);
		\draw [style={X_edge}] (407.center) to (374);
		\draw [style={X_edge}] (409.center) to (387);
		\draw [style={opaque Z_edge}] (394.center) to (383);
		\draw [style={X_edge}] (414) to (412);
		\draw [style={X_edge}] (412) to (413);
		\draw [style={X_edge}] (412) to (415);
		\draw [style={opaque Z_edge}] (417) to (414);
		\draw [style={opaque Z_edge}] (417) to (415);
		\draw [style={opaque Z_edge}] (415) to (416);
		\draw [style={opaque Z_edge}] (416) to (413);
		\draw [style={X_edge}] (419) to (418);
		\draw [style={X_edge}] (420) to (418);
		\draw [style={opaque Z_edge}] (421) to (420);
		\draw [style={opaque Z_edge}, in=90, out=-90] (421) to (419);
		\draw [style={opaque Z_edge}] (417) to (420);
		\draw [style={X_edge}] (418) to (414);
		\draw [style={X_edge}] (424) to (422);
		\draw [style={X_edge}] (422) to (423);
		\draw [style={X_edge}] (426) to (422);
		\draw [style={X_edge}] (422) to (425);
		\draw [style={opaque Z_edge}] (429) to (425);
		\draw [style={opaque Z_edge}] (429) to (424);
		\draw [style={opaque Z_edge}] (424) to (428);
		\draw [style={opaque Z_edge}] (428) to (426);
		\draw [style={opaque Z_edge}] (426) to (427);
		\draw [style={opaque Z_edge}] (425) to (430);
		\draw [style={opaque Z_edge}] (430) to (423);
		\draw [style={opaque Z_edge}] (423) to (427);
		\draw [style={X_edge}] (432) to (431);
		\draw [style={X_edge}] (433) to (431);
		\draw [style={X_edge}] (431) to (434);
		\draw [style={opaque Z_edge}] (435) to (434);
		\draw [style={opaque Z_edge}] (436) to (433);
		\draw [style={opaque Z_edge}] (436) to (432);
		\draw [style={opaque Z_edge}] (432) to (435);
		\draw [style={opaque Z_edge}] (429) to (433);
		\draw [style={opaque Z_edge}] (428) to (434);
		\draw [style={X_edge}] (424) to (431);
		\draw [style={opaque Z_edge}] (430) to (413);
		\draw [style={opaque Z_edge}] (429) to (414);
		\draw [style={opaque Z_edge}] (436) to (419);
		\draw [style={X_edge}] (418) to (433);
		\draw [style={X_edge}, in=90, out=-90] (412) to (425);
		\draw [style={opaque Z_edge}] (427) to (440.center);
		\draw [style={opaque Z_edge}] (441.center) to (427);
		\draw [style={opaque Z_edge}] (443.center) to (430);
		\draw [style={opaque Z_edge}] (445.center) to (416);
		\draw [style={opaque Z_edge}] (446.center) to (416);
		\draw [style={opaque Z_edge}] (448.center) to (417);
		\draw [style={opaque Z_edge}] (450.center) to (421);
		\draw [style={opaque Z_edge}] (451.center) to (421);
		\draw [style={opaque Z_edge}, in=180, out=0] (453.center) to (436);
		\draw [style={opaque Z_edge}] (455.center) to (435);
		\draw [style={opaque Z_edge}] (456.center) to (435);
		\draw [style={X_edge}] (437.center) to (426);
		\draw [style={X_edge}] (438.center) to (434);
		\draw [style={X_edge}] (444.center) to (413);
		\draw [style={X_edge}, in=90, out=-90] (447.center) to (415);
		\draw [style={X_edge}] (449.center) to (420);
		\draw [style={X_edge}] (452.center) to (419);
		\draw [style={X_edge}] (454.center) to (432);
		\draw [style={opaque Z_edge}] (439.center) to (428);
		\draw [style={X_edge}] (460) to (458);
		\draw [style={X_edge}] (458) to (459);
		\draw [style={X_edge}] (458) to (461);
		\draw [style={opaque Z_edge}] (463) to (460);
		\draw [style={opaque Z_edge}] (463) to (461);
		\draw [style={opaque Z_edge}] (461) to (462);
		\draw [style={opaque Z_edge}] (462) to (459);
		\draw [style={X_edge}] (465) to (464);
		\draw [style={X_edge}] (466) to (464);
		\draw [style={opaque Z_edge}] (467) to (466);
		\draw [style={opaque Z_edge}, in=90, out=-90] (467) to (465);
		\draw [style={opaque Z_edge}] (463) to (466);
		\draw [style={X_edge}] (464) to (460);
		\draw [style={X_edge}] (470) to (468);
		\draw [style={X_edge}] (468) to (469);
		\draw [style={X_edge}] (472) to (468);
		\draw [style={X_edge}] (468) to (471);
		\draw [style={opaque Z_edge}] (475) to (471);
		\draw [style={opaque Z_edge}] (475) to (470);
		\draw [style={opaque Z_edge}] (470) to (474);
		\draw [style={opaque Z_edge}] (474) to (472);
		\draw [style={opaque Z_edge}] (472) to (473);
		\draw [style={opaque Z_edge}] (471) to (476);
		\draw [style={opaque Z_edge}] (476) to (469);
		\draw [style={opaque Z_edge}] (469) to (473);
		\draw [style={X_edge}] (478) to (477);
		\draw [style={X_edge}] (479) to (477);
		\draw [style={X_edge}] (477) to (480);
		\draw [style={opaque Z_edge}] (481) to (480);
		\draw [style={opaque Z_edge}] (482) to (479);
		\draw [style={opaque Z_edge}] (482) to (478);
		\draw [style={opaque Z_edge}] (478) to (481);
		\draw [style={opaque Z_edge}] (475) to (479);
		\draw [style={opaque Z_edge}] (474) to (480);
		\draw [style={X_edge}] (470) to (477);
		\draw [style={opaque Z_edge}] (476) to (459);
		\draw [style={opaque Z_edge}] (475) to (460);
		\draw [style={opaque Z_edge}] (482) to (465);
		\draw [style={X_edge}] (464) to (479);
		\draw [style={X_edge}, in=90, out=-90] (458) to (471);
		\draw [style={opaque Z_edge}] (473) to (486.center);
		\draw [style={opaque Z_edge}] (487.center) to (473);
		\draw [style={opaque Z_edge}] (489.center) to (476);
		\draw [style={opaque Z_edge}] (491.center) to (462);
		\draw [style={opaque Z_edge}] (492.center) to (462);
		\draw [style={opaque Z_edge}] (494.center) to (463);
		\draw [style={opaque Z_edge}] (496.center) to (467);
		\draw [style={opaque Z_edge}] (497.center) to (467);
		\draw [style={opaque Z_edge}, in=180, out=0] (499.center) to (482);
		\draw [style={opaque Z_edge}] (501.center) to (481);
		\draw [style={opaque Z_edge}] (502.center) to (481);
		\draw [style={X_edge}] (483.center) to (472);
		\draw [style={X_edge}] (484.center) to (480);
		\draw [style={X_edge}] (488.center) to (469);
		\draw [style={X_edge}] (490.center) to (459);
		\draw [style={X_edge}, in=90, out=-90] (493.center) to (461);
		\draw [style={X_edge}] (495.center) to (466);
		\draw [style={X_edge}] (498.center) to (465);
		\draw [style={X_edge}] (500.center) to (478);
		\draw [style={opaque Z_edge}] (485.center) to (474);
		\draw [style={X_edge}] (505) to (503);
		\draw [style={X_edge}] (503) to (504);
		\draw [style={X_edge}] (503) to (506);
		\draw [style={opaque Z_edge}] (508) to (505);
		\draw [style={opaque Z_edge}] (508) to (506);
		\draw [style={opaque Z_edge}] (506) to (507);
		\draw [style={opaque Z_edge}] (507) to (504);
		\draw [style={X_edge}] (510) to (509);
		\draw [style={X_edge}] (511) to (509);
		\draw [style={opaque Z_edge}] (512) to (511);
		\draw [style={opaque Z_edge}, in=90, out=-90] (512) to (510);
		\draw [style={opaque Z_edge}] (508) to (511);
		\draw [style={X_edge}] (509) to (505);
		\draw [style={X_edge}] (515) to (513);
		\draw [style={X_edge}] (513) to (514);
		\draw [style={X_edge}] (517) to (513);
		\draw [style={X_edge}] (513) to (516);
		\draw [style={opaque Z_edge}] (520) to (516);
		\draw [style={opaque Z_edge}] (520) to (515);
		\draw [style={opaque Z_edge}] (515) to (519);
		\draw [style={opaque Z_edge}] (519) to (517);
		\draw [style={opaque Z_edge}] (517) to (518);
		\draw [style={opaque Z_edge}] (516) to (521);
		\draw [style={opaque Z_edge}] (521) to (514);
		\draw [style={opaque Z_edge}] (514) to (518);
		\draw [style={X_edge}] (523) to (522);
		\draw [style={X_edge}] (524) to (522);
		\draw [style={X_edge}] (522) to (525);
		\draw [style={opaque Z_edge}] (526) to (525);
		\draw [style={opaque Z_edge}] (527) to (524);
		\draw [style={opaque Z_edge}] (527) to (523);
		\draw [style={opaque Z_edge}] (523) to (526);
		\draw [style={opaque Z_edge}] (520) to (524);
		\draw [style={opaque Z_edge}] (519) to (525);
		\draw [style={X_edge}] (515) to (522);
		\draw [style={opaque Z_edge}] (521) to (504);
		\draw [style={opaque Z_edge}] (520) to (505);
		\draw [style={opaque Z_edge}] (527) to (510);
		\draw [style={X_edge}] (509) to (524);
		\draw [style={X_edge}, in=90, out=-90] (503) to (516);
		\draw [style={opaque Z_edge}] (518) to (531.center);
		\draw [style={opaque Z_edge}] (532.center) to (518);
		\draw [style={opaque Z_edge}] (534.center) to (521);
		\draw [style={opaque Z_edge}] (536.center) to (507);
		\draw [style={opaque Z_edge}] (537.center) to (507);
		\draw [style={opaque Z_edge}] (539.center) to (508);
		\draw [style={opaque Z_edge}] (541.center) to (512);
		\draw [style={opaque Z_edge}] (542.center) to (512);
		\draw [style={opaque Z_edge}, in=180, out=0] (544.center) to (527);
		\draw [style={opaque Z_edge}] (546.center) to (526);
		\draw [style={opaque Z_edge}] (547.center) to (526);
		\draw [style={X_edge}] (528.center) to (517);
		\draw [style={X_edge}] (529.center) to (525);
		\draw [style={X_edge}] (533.center) to (514);
		\draw [style={X_edge}] (535.center) to (504);
		\draw [style={X_edge}, in=90, out=-90] (538.center) to (506);
		\draw [style={X_edge}] (540.center) to (511);
		\draw [style={X_edge}] (543.center) to (510);
		\draw [style={X_edge}] (545.center) to (523);
		\draw [style={opaque Z_edge}] (530.center) to (519);
		\draw [style={X_edge}] (423) to (548);
		\draw [style={X_edge}] (548) to (549.center);
		\draw [style={X_edge}] (548) to (550.center);
		\draw [style={X_edge}] (548) to (551.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbp_paper_figures/fig_tannergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qubit] (0) at (4, 4) {};
		\node [style=qubit] (1) at (4, 2) {};
		\node [style=qubit] (2) at (4, 0) {};
		\node [style=qubit] (3) at (4, -2) {};
		\node [style=qubit] (4) at (4, -4) {};
		\node [style=qubit] (5) at (4, -6) {};
		\node [style=qubit] (6) at (4, -8) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (8, -2) {};
		\node [style=none] (9) at (8, -4) {};
		\node [style=qubit] (10) at (4, 4) {};
		\node [style=qubit] (11) at (4, 2) {};
		\node [style=qubit] (12) at (4, 0) {};
		\node [style=qubit] (13) at (4, -2) {};
		\node [style=qubit] (14) at (4, -4) {};
		\node [style=qubit] (15) at (4, -6) {};
		\node [style=qubit] (16) at (4, -8) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, -4) {};
		\node [style=qubit] (20) at (-15, 4) {};
		\node [style=qubit] (21) at (-15, 2) {};
		\node [style=qubit] (22) at (-15, 0) {};
		\node [style=qubit] (23) at (-15, -2) {};
		\node [style=qubit] (24) at (-15, -4) {};
		\node [style=qubit] (25) at (-15, -6) {};
		\node [style=qubit] (26) at (-15, -8) {};
		\node [style=none] (27) at (-11, 0) {};
		\node [style=none] (28) at (-11, -2) {};
		\node [style=none] (29) at (-11, -4) {};
		\node [style=qubit] (30) at (-3.25, 4) {};
		\node [style=qubit] (31) at (-3.25, 2) {};
		\node [style=qubit] (32) at (-3.25, 0) {};
		\node [style=qubit] (33) at (-3.25, -2) {};
		\node [style=qubit] (34) at (-3.25, -4) {};
		\node [style=qubit] (35) at (-3.25, -6) {};
		\node [style=qubit] (36) at (-3.25, -8) {};
		\node [style=none] (37) at (-7.25, 0) {};
		\node [style=none] (38) at (-7.25, -2) {};
		\node [style=none] (39) at (-7.25, -4) {};
		\node [style=darkgreen thick check] (40) at (-10.25, 0) {};
		\node [style=darkgreen thick check] (41) at (-10.25, -2) {};
		\node [style=darkgreen thick check] (42) at (-10.25, -4) {};
		\node [style=darkgreen thick check] (43) at (-8, 0) {};
		\node [style=darkgreen thick check] (44) at (-8, -2) {};
		\node [style=darkgreen thick check] (45) at (-8, -4) {};
		\node [style=darkgreen thick check] (46) at (-0.75, 0) {};
		\node [style=darkgreen thick check] (47) at (-0.75, -2) {};
		\node [style=darkgreen thick check] (48) at (-0.75, -4) {};
		\node [style=darkgreen thick check] (49) at (8.75, 0) {};
		\node [style=darkgreen thick check] (50) at (8.75, -2) {};
		\node [style=darkgreen thick check] (51) at (8.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={Z_edge}] (7.center) to (0);
		\draw [style={Z_edge}] (7.center) to (1);
		\draw [style={Z_edge}] (7.center) to (2);
		\draw [style={Z_edge}] (7.center) to (4);
		\draw [style={Z_edge}] (2) to (8.center);
		\draw [style={Z_edge}] (3) to (8.center);
		\draw [style={Z_edge}] (6) to (9.center);
		\draw [style={Z_edge}] (5) to (9.center);
		\draw [style={Z_edge}] (5) to (8.center);
		\draw [style={Z_edge}] (4) to (9.center);
		\draw [style={Z_edge}] (2) to (9.center);
		\draw [style={Z_edge}] (8.center) to (1);
		\draw [style={X_edge}] (17.center) to (10);
		\draw [style={X_edge}] (17.center) to (11);
		\draw [style={X_edge}] (17.center) to (12);
		\draw [style={X_edge}] (17.center) to (14);
		\draw [style={X_edge}] (12) to (18.center);
		\draw [style={X_edge}] (13) to (18.center);
		\draw [style={X_edge}] (16) to (19.center);
		\draw [style={X_edge}] (15) to (19.center);
		\draw [style={X_edge}] (15) to (18.center);
		\draw [style={X_edge}] (14) to (19.center);
		\draw [style={X_edge}] (12) to (19.center);
		\draw [style={X_edge}] (18.center) to (11);
		\draw [style=black edge] (27.center) to (20);
		\draw [style=black edge] (27.center) to (21);
		\draw [style=black edge] (27.center) to (22);
		\draw [style=black edge] (27.center) to (24);
		\draw [style=black edge] (22) to (28.center);
		\draw [style=black edge] (23) to (28.center);
		\draw [style=black edge] (26) to (29.center);
		\draw [style=black edge] (25) to (29.center);
		\draw [style=black edge] (25) to (28.center);
		\draw [style=black edge] (24) to (29.center);
		\draw [style=black edge] (22) to (29.center);
		\draw [style=black edge] (28.center) to (21);
		\draw [style=black edge] (37.center) to (30);
		\draw [style=black edge] (37.center) to (31);
		\draw [style=black edge] (37.center) to (32);
		\draw [style=black edge] (37.center) to (34);
		\draw [style=black edge] (32) to (38.center);
		\draw [style=black edge] (33) to (38.center);
		\draw [style=black edge] (36) to (39.center);
		\draw [style=black edge] (35) to (39.center);
		\draw [style=black edge] (35) to (38.center);
		\draw [style=black edge] (34) to (39.center);
		\draw [style=black edge] (32) to (39.center);
		\draw [style=black edge] (38.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

